Cyclone: Diffusion Model for Cycle-Consistent Weather Editing from Unpaired Driving Data

Reliable perception under diverse weather conditions remains a major challenge for autonomous driving systems. A common strategy to improve robustness is either to synthesize adverse weather conditions for training perception models or to apply weather-removal techniques to recover clean inputs. However, existing approaches typically rely on synthetic data augmentation or physics-based, task-specific models that require paired training data and often struggle to generate realistic weather effects or generalize robustly to out-of-domain scenarios. Toward this problem, we present Cyclone, a unified framework for weather editing based on latent diffusion, equipped with cycle-consistent constraints and knowledge from image-text models. Cyclone enables the generation of multiple weather conditions across diverse scenes while eliminating the need for paired data. Experimental results show that our approach produces more realistic, structure-preserving outputs than existing baselines and leads to consistent improvements across several downstream driving perception tasks. Furthermore, we demonstrate that Cyclone can be distilled to a video diffusion model for temporally consistent weather editing.

==> figures/limitation.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[
    spy using outlines={rectangle, magnification=3, size=1.5cm, connect spies, red},
    node distance=10pt
]
    \node[inner sep=0] (img1) {\includegraphics[width=0.2\linewidth]{figures/supmat/limitation/limitation1_input.png}};
    \node[below=3pt of img1] {\small Rainy night (Input)};

    \node[inner sep=0, right=25pt of img1] (img2) {\includegraphics[width=0.2\linewidth]{figures/supmat/limitation/limitation1_clear_night.png}};
    \node[below=3pt of img2] {\small Clear night};

    \node[inner sep=0, right=2pt of img2] (img3) {\includegraphics[width=0.2\linewidth]{figures/supmat/limitation/limitation1_day.png}};
    \node[below=3pt of img3] {\small Clear day};

    \node[inner sep=0, below=40pt of img1.south west, anchor=north west] (img4) {\includegraphics[width=0.2\linewidth]{figures/supmat/limitation/limitation2_input.png}};
    \node[below=3pt of img4] {\small Clear (Input)};
    \spy on (-0.4, -2.45) in node at (2.1, -2.2);
    \spy on  (0.2, -3) in node at (2.1, -3.8);

    \node[inner sep=0, right=50pt of img4] (img5) {\includegraphics[width=0.2\linewidth]{figures/supmat/limitation/limitation2_rainy.png}};
    \node[below=3pt of img5] {\small Rainy};
    \spy on (3.8, -2.45) in node at (6.3, -2.2);
    \spy on (4.4, -3) in node at (6.3, -3.8);
\end{tikzpicture}
\caption{\textbf{Limitation.} Extreme low-light conditions and textual details lost are failure cases of our model.}
\label{fig:limitation}
\end{figure}

